QUBO.jl: A Julia Ecosystem for Quadratic Unconstrained Binary Optimization

We present QUBO.jl, an end-to-end Julia package for working with QUBO (Quadratic Unconstrained Binary Optimization) instances. This tool aims to convert a broad range of optimization problems in JuMP, Julia's mathematical programming package, for straightforward application in many physics and physics-inspired solution methods whose standard model form is equivalent to QUBO. These methods include quantum annealing, quantum gate-circuit optimization algorithms (Quantum Optimization Alternating Ansatz, Variational Quantum Eigensolver), other hardware-accelerated platforms, such as Coherent Ising Machines and Simulated Bifurcation Machines, and more traditional methods such as simulated annealing. In addition to working with reformulations, QUBO.jl allows its users to interface with the aforementioned hardware, sending QUBO models to these devices and retrieving results for subsequent analysis. QUBO.jl was written as a JuMP / MathOptInterface (MOI) layer that automatically maps between the input and output frames, thus providing a smooth modeling experience.

==> figures/diagram.tikz <==
\begin{tikzpicture}[%
        model/.style = {%
                draw,
                thick,
                align=center,
                color=black,
                minimum width=15mm,
                minimum height=10mm,
                shape=rectangle,
                inner sep=2.5ex,
            },%
        solver/.style = {%
                fill           = white,%
                draw           = black,%
                very thick,%
                text centered,%
                rounded corners,
                % shape = diamond,%
                align          = center,%
            },
        arrow/.style = {%
            very thick,%
            % shorten <=0.025cm,%%
            % shorten >=0.025cm,%%
            preaction = {%
                draw, -, white,%%
                line width=0.25cm,%%
                shorten <=0.1cm,%%
                shorten >=0.1cm,%%
            }
        },%
        component/.style = {%
                very thick,%
                text centered,%
                fill           = white,%
                draw           = black,%
                minimum height = 2cm,%
                minimum width  = 2.5cm,%
                align          = center,%
            },
        legend/.style = {%
                thick,%
                fill           = white,%
                draw           = gray,%
                minimum height = 1cm,%
                minimum width  = 3.5cm,%
                align          = left,%
        },
        data/.style = {%
                very thick,%
                cylinder,%
                text centered,%
                fill                = white,%
                draw                = black,%
                shape border rotate = 90,%
                minimum height      = 1cm,%
                minimum width       = 2cm,%
                align               = center,%
            },
        misc/.style = {%
                very thick,%
                shape=ellipse,%
                text centered,%
                fill                = white,%
                draw                = black,%
                shape border rotate = 90,%
                minimum height      = 1cm,%
                minimum width       = 1cm,%
                align               = center,%
            }
    ]
    \footnotesize%
    \node[model] (JuMP) at (0, -3) {%
        \textbf{\texttt{JuMP} MINLP Model} \\[2ex]%
        \footnotesize%
        $\begin{array}{>{\displaystyle}r>{\displaystyle}l}
                \textrm{opt}  & f(\vec{y}, \vec{z})        \\
                \textrm{s.t.} & g(\vec{y}, \vec{z}) \le 0  \\
                ~             & h(\vec{y}, \vec{z}) = 0    \\
                ~             & \vec{y} \in \mathbb{R}^{m}; \vec{z} \in \mathbb{Z}^{n}
            \end{array}$%
    };
    \node[model] (MOI) at (0, -5.5) {%
        \textbf{\texttt{MOI} QUBO Model} \\[2ex]%
        \footnotesize%
        $\begin{array}{>{\displaystyle}r>{\displaystyle}l}
                \textrm{opt}  & \vec{x}' \vec{Q} \vec{x}         \\
                \textrm{s.t.} & \vec{x} \in \mathbb{B}^{n}
            \end{array}$%
    };

    \node[
        component,%
        ultra thick,%
        minimum height=7.5cm,%
        minimum width=7.5cm,%
    ] (QUBO) at (6, -5) {\normalsize\bfseries\texttt{QUBO.jl}};
    
    \node[component] (ToQUBO) at (4, -3) {%
        \texttt{ToQUBO.jl}%
    };

    \node[component] (QUBODrivers) at (4, -7) {%
        \texttt{QUBODrivers.jl}%
    };

    \node[component] (QUBOTools) at (8, -7) {%
        \texttt{QUBOTools.jl}%
    };

    \node[solver] (MIQP) at (0, -7.5) {%
        \textbf{MIQP Solver}%
    };

    \node[solver] (QUBOSolver) at (0, -8.5) {%
        \textbf{QUBO Solver}%
    };

    \node[data] (File) at (11.5, -5) {%
        \textbf{File}%
    };

    \node[misc] (Analysis) at (11.5, -7) {%
        \textbf{Analysis}%
    };

    % \draw[arrow, {Kite[open]}-{Kite}] (JuMP) -- (MOI);
    \draw[arrow, {Kite[open]}-{Kite}] (JuMP) -- (ToQUBO);
    \draw[arrow, {Kite[open]}-{Kite}] (ToQUBO.-90) |- (MOI.20);
    \draw[arrow, {Kite[open]}-{Kite}] (MOI) -- (MIQP);
    \draw[arrow, {Kite[open]}-{Kite}] (MOI) -| (QUBODrivers.90);
    \draw[arrow, {Kite[open]}-{Kite}] (QUBODrivers) |- (QUBOSolver);
    \draw[arrow, {Kite}-{Kite}] (File) -| (QUBOTools.60);
    \draw[arrow,  -{Kite}] (ToQUBO.20) -| (QUBOTools);
    \draw[arrow,  -{Kite[open]}] (ToQUBO.-20) -| (QUBOTools.120);
    \draw[arrow, {Kite}-{Kite[open]}] (QUBODrivers) -- (QUBOTools);
    \draw[arrow,  -{Kite[open]}] (QUBOTools) -- (Analysis);

    \node[legend] (Legend) at (12, -2.25){};

    \node[minimum width=2cm] (ModelArrow) at (12.5, -2.0) {Model Data};
    \draw[arrow, -{Kite}] (10.5, -2.0) -- (ModelArrow);
    
    \node[minimum width=2cm] (SolutionArrow) at (12.5, -2.5) {Solution Data};
    \draw[arrow, -{Kite[open]}] (10.5, -2.5) -- (SolutionArrow);

\end{tikzpicture}
